Strong and Radiative $D^\ast$ Decays

We use the relativistic light--front quark model to show that both strong and radiative $D^\ast$ decays are in good agreement with the 1992 CLEO II results. In particular the coupling for $D^{\ast}\ra D \pi$ is consistent with the experimental upper limit. The key point is the relativistic treatment of the quark spin.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%	*******************************************************
%xxxxxxxxxxxxxxxx  print the postscript file separately
%xxxxxxxxxxxxxxxx  for Figures 1 and 2 (one page only).    xxxxxxxxxxxx
%xxxxxxxxxxxxxxxxx  cut here         xxxxxxxxxxxx
%!PS-Adobe-3.0 EPSF
%%Title: Maple plot
%%Creator: MapleV
%%Pages:  1
%%BoundingBox: 0 0 612 792
%%DocumentNeededResources: font Courier
%%+ font Times-Roman
%%EndComments
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/thin 3 def
/medium 7 def
/thick 16 def
/boundarythick 20 def %% thickness of bounding box
%%IncludeResource: font Courier
%%IncludeResource: font Times-Roman
576 36 translate
90 rotate
0.108 0.108 scale
1 setlinejoin
1 setlinecap
0.0 setgray
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
medium setlinewidth
[] 0 setdash NP 5894 4421 m 4613 3820 l
3331 3099 l
2050 2138 l
769 1057 l
S
NP 5894 3940 m 4613 3340 l
3331 2619 l
2050 1658 l
769 576 l
S
thick setlinewidth
[30] 0 setdash NP 5894 4181 m 4613 3820 l
3331 3220 l
2050 2739 l
769 2018 l
S
NP 5894 3820 m 4613 3340 l
3331 2859 l
2050 2258 l
769 1658 l
S
medium setlinewidth
[] 0 setdash
/Times-Roman findfont 200 scalefont setfont
( = 0.40GeV) dup stringbbox 2 idiv 3700 exch sub exch 2 idiv 3331
exch sub exch m show
/Symbol      findfont 180 scalefont setfont
(w  )        dup stringbbox 2 idiv 3700 exch sub exch 2 idiv 2760
exch sub exch m show
/Times-Roman findfont 200 scalefont setfont
( = 0.45GeV) dup stringbbox 2 idiv 2800 exch sub exch 2 idiv 4500
exch sub exch m show
/Symbol      findfont 190 scalefont setfont
(w  )        dup stringbbox 2 idiv 2800 exch sub exch 2 idiv 3929
exch sub exch m show
/Times-Roman findfont 200 scalefont setfont
(m (GeV)) dup stringbbox 2 idiv 100 exch sub exch 2 idiv 3331
exch sub exch m show
(g) dup stringbbox 2 idiv 4061 exch sub exch 2 idiv 50
exch sub exch m show
medium setlinewidth
NP 666 499 m 666 4500 l
S
thin setlinewidth
NP 645 576 m 687 576 l
S
NP 623 697 m 709 697 l
S
NP 645 817 m 687 817 l
S
NP 645 937 m 687 937 l
S
NP 645 1057 m 687 1057 l
S
NP 645 1177 m 687 1177 l
S
NP 623 1297 m 709 1297 l
S
NP 645 1417 m 687 1417 l
S
NP 645 1538 m 687 1538 l
S
NP 645 1658 m 687 1658 l
S
NP 645 1778 m 687 1778 l
S
NP 623 1898 m 709 1898 l
S
NP 645 2018 m 687 2018 l
S
NP 645 2138 m 687 2138 l
S
NP 645 2258 m 687 2258 l
S
NP 645 2379 m 687 2379 l
S
NP 623 2499 m 709 2499 l
S
NP 645 2619 m 687 2619 l
S
NP 645 2739 m 687 2739 l
S
NP 645 2859 m 687 2859 l
S
NP 645 2979 m 687 2979 l
S
NP 623 3099 m 709 3099 l
S
NP 645 3220 m 687 3220 l
S
NP 645 3340 m 687 3340 l
S
NP 645 3460 m 687 3460 l
S
NP 645 3580 m 687 3580 l
S
NP 623 3700 m 709 3700 l
S
NP 645 3820 m 687 3820 l
S
NP 645 3940 m 687 3940 l
S
NP 645 4061 m 687 4061 l
S
NP 645 4181 m 687 4181 l
S
NP 623 4301 m 709 4301 l
S
NP 645 4421 m 687 4421 l
S
medium setlinewidth
NP 666 499 m 5999 499 l
S
thin setlinewidth
NP 769 467 m 769 531 l
S
NP 1025 483 m 1025 515 l
S
NP 1281 483 m 1281 515 l
S
NP 1537 483 m 1537 515 l
S
NP 1794 483 m 1794 515 l
S
NP 2050 467 m 2050 531 l
S
NP 2306 483 m 2306 515 l
S
NP 2563 483 m 2563 515 l
S
NP 2819 483 m 2819 515 l
S
NP 3075 483 m 3075 515 l
S
NP 3331 467 m 3331 531 l
S
NP 3588 483 m 3588 515 l
S
NP 3844 483 m 3844 515 l
S
NP 4100 483 m 4100 515 l
S
NP 4357 483 m 4357 515 l
S
NP 4613 467 m 4613 531 l
S
NP 4869 483 m 4869 515 l
S
NP 5125 483 m 5125 515 l
S
NP 5382 483 m 5382 515 l
S
NP 5638 483 m 5638 515 l
S
NP 5894 467 m 5894 531 l
S
medium setlinewidth
NP 666 4500 m 5999 4500 l
S
NP 5999 499 m 5999 4500 l
S
medium setlinewidth
/Courier findfont 200 scalefont setfont
(0.4) dup stringbbox 2 idiv 697 exch sub exch 623 exch sub
exch m show
(0.45) dup stringbbox 2 idiv 1297 exch sub exch 623 exch sub
exch m show
(0.5) dup stringbbox 2 idiv 1898 exch sub exch 623 exch sub
exch m show
(0.55) dup stringbbox 2 idiv 2499 exch sub exch 623 exch sub
exch m show
(0.6) dup stringbbox 2 idiv 3099 exch sub exch 623 exch sub
exch m show
(0.65) dup stringbbox 2 idiv 3700 exch sub exch 623 exch sub
exch m show
(0.7) dup stringbbox 2 idiv 4301 exch sub exch 623 exch sub
exch m show
(0.15) dup stringbbox 467 exch sub exch 2 idiv 769 exch sub
exch m show
(0.2) dup stringbbox 467 exch sub exch 2 idiv 2050 exch sub
exch m show
(0.25) dup stringbbox 467 exch sub exch 2 idiv 3331 exch sub
exch m show
(0.3) dup stringbbox 467 exch sub exch 2 idiv 4613 exch sub
exch m show
(0.35) dup stringbbox 467 exch sub exch 2 idiv 5894 exch sub
exch m show
boundarythick setlinewidth

showpage
grestore
end
%%Trailer
%%EOF
